An on-demand resource allocation algorithm for a quantum network hub and its performance analysis

To effectively support the execution of quantum network applications for multiple sets of user-controlled quantum nodes, a quantum network must efficiently allocate shared resources. We study traffic models for a type of quantum network hub called an Entanglement Generation Switch (EGS), a device that allocates resources to enable entanglement generation between nodes in response to user-generated demand. We propose an on-demand resource allocation algorithm, where a demand is either blocked if no resources are available or else results in immediate resource allocation. We model the EGS as an Erlang loss system, with demands corresponding to sessions whose arrival is modelled as a Poisson process. To reflect the operation of a practical quantum switch, our model captures scenarios where a resource is allocated for batches of entanglement generation attempts, possibly interleaved with calibration periods for the quantum network nodes. Calibration periods are necessary to correct against drifts or jumps in the physical parameters of a quantum node that occur on a timescale that is long compared to the duration of an attempt. We then derive a formula for the demand blocking probability under three different traffic scenarios using analytical methods from applied probability and queueing theory. We prove an insensitivity theorem which guarantees that the probability a demand is blocked only depends upon the mean duration of each entanglement generation attempt and calibration period, and is not sensitive to the underlying distributions of attempt and calibration period duration. We provide numerical results to support our analysis. Our work is the first analysis of traffic characteristics at an EGS system and provides a valuable analytic tool for devising performance driven resource allocation algorithms.

==> figs/CorrelatedInfoCommSeq.tex <==
\begin{figure}
\center
\begin{tikzpicture}[>=latex]
\coordinate (A) at (1,7);
\coordinate (B) at (1,0);
\coordinate (C) at (6,7);
\coordinate (D) at (6,0);
\coordinate (E) at (11,7);
\coordinate (F) at (11,0);
\draw[thick] (A)--(B) (C)--(D) (E)--(F);
\draw (A) node[above]{\Large $n_i$, Initiator};
\draw (C) node[above]{\Large EGS};
\draw (E) node[above]{\Large $n_j$, Secondary Node};

\coordinate (G) at ($(A)!.02!(B)$);
\draw (G) node[left]{\textit{submit request $\phantom{x}$}};

\coordinate (H) at ($(C)!.11!(D)$);
\draw (H) node[right]{\begin{tabular}{l}
\verb$Block Request$\\
\textit{no resource available}
\end{tabular}};
\draw[-Straight Barb] (G) -- (H) node[midway,sloped,above]{req($i,j, P_{ij}$)};

\coordinate (I) at ($(A)!.16!(B)$);
\draw (I) node[left]{\textit{submit request $\phantom{x}$ }};
\draw[|->|] (G) -- (I) node[midway,sloped,below]{$\Delta \tau_1$};

\coordinate (J) at ($(C)!.25!(D)$);
\coordinate (J') at ($(C)!.26!(D)$);
\draw (J) node[right]{$\phantom{x} $\verb$Accept Request$};
\draw[-Straight Barb] (I) -- (J) node[midway,sloped,above]{req($i,j, P_{ij}$)};


\coordinate (K) at ($(A)!0.35!(B)$);
\draw[-Straight Barb] (J') -- (K) node[midway,sloped,below]{ack($i, j, t_{\text{start}}, P_{ij}$)};

\coordinate (L) at ($(E)!0.35!(F)$);
\draw[-Straight Barb] (J') -- (L) node[midway,sloped,below]{ack($i, j, t_{\text{start}}, P_{ij}$)};

\coordinate (M) at ($(A)!0.38!(B)$);
\draw (M) node[left]{$t_{\text{start}}$};
\draw[-|] (K) -- (M) node[midway,sloped,above]{};


\coordinate (N) at ($(E)!0.38!(F)$);
\draw (N) node[right]{$t_{\text{start}}$};
\draw[-|] (L) -- (N) node[midway,sloped,above]{};

\coordinate (O) at ($(C)!0.47!(D)$);
\coordinate (O') at ($(C)!0.48!(D)$);
\draw[-Straight Barb, teal, line width=0.4mm] (N) -- (O) node[midway,sloped,above]{};
\draw[-Straight Barb, teal, line width=0.4mm] (M) -- (O) node[midway,sloped,above]{};

\coordinate (P) at ($(E)!0.57!(F)$);
\coordinate (Q) at ($(A)!0.57!(B)$);
\draw[-Straight Barb, blue, dotted, line width=0.3mm] (O') -- (P) node[midway,sloped,above]{\verb$Success   $};
\draw[-Straight Barb, blue, dotted, line width=0.3mm] (O') -- (Q) node[midway,sloped,above]{\verb$   Success$};

\coordinate (P') at ($(E)!0.58!(F)$);
\coordinate (Q') at ($(A)!0.58!(B)$);
\coordinate (R) at ($(C)!0.67!(D)$);
\draw[-Straight Barb, teal, line width=0.4mm] (P') -- (R) node[midway,sloped,above]{};
\draw[-Straight Barb, teal, line width=0.4mm] (Q') -- (R) node[midway,sloped,above]{};

\coordinate (R') at ($(C)!0.68!(D)$);
\coordinate (S) at ($(E)!0.77!(F)$);
\coordinate (T) at ($(A)!0.77!(B)$);
\draw[-Straight Barb, red, dashed, line width=0.3mm] (R') -- (S) node[midway,sloped,above]{\verb$Failure   $};
\draw[-Straight Barb, red, dashed, line width=0.3mm] (R') -- (T) node[midway,sloped,above]{\verb$   Failure$};

\coordinate (S') at ($(E)!0.78!(F)$);
\coordinate (T') at ($(A)!0.78!(B)$);
\coordinate (U) at ($(C)!0.87!(D)$);
\draw[-Straight Barb, teal, line width=0.4mm] (S') -- (U) node[midway,sloped,above]{};
\draw[-Straight Barb, teal, line width=0.4mm] (T') -- (U) node[midway,sloped,above]{};

\coordinate (U') at ($(C)!0.88!(D)$);
\coordinate (V) at ($(E)!0.97!(F)$);
\coordinate (W) at ($(A)!0.97!(B)$);
\draw[-Straight Barb, blue, dotted, line width=0.3mm] (U') -- (V) node[midway,sloped,above]{\verb$Success   $};
\draw[-Straight Barb, blue, dotted, line width=0.3mm] (U') -- (W) node[midway,sloped,above]{\verb$   Success$};

\coordinate (EL1) at ($(A)!0.48!(B)$);
\coordinate (ER1) at ($(E)!0.48!(F)$);
\coordinate (EM1) at ($(C)!0.57!(D)$);
\draw[-Straight Barb, teal, line width=0.4mm] (EL1) -- (EM1) node[midway,sloped,above]{};
\draw[-Straight Barb, teal, line width=0.4mm] (ER1) -- (EM1) node[midway,sloped,above]{};

\coordinate (EL2) at ($(A)!0.68!(B)$);
\coordinate (ER2) at ($(E)!0.68!(F)$);
\coordinate (EM2) at ($(C)!0.77!(D)$);
\draw[-Straight Barb, teal, line width=0.4mm] (EL2) -- (EM2) node[midway,sloped,above]{};
\draw[-Straight Barb, teal, line width=0.4mm] (ER2) -- (EM2) node[midway,sloped,above]{};

\coordinate (EM1') at ($(C)!0.58!(D)$);
\coordinate (EL1') at ($(A)!0.67!(B)$);
\coordinate (ER1') at ($(E)!0.67!(F)$);
\draw[-Straight Barb, blue, dotted, line width=0.3mm] (EM1') -- (EL1') node[midway,sloped,above]{\verb$   Success$};
\draw[-Straight Barb, blue, dotted, line width=0.3mm] (EM1') -- (ER1') node[midway,sloped,above]{\verb$Success   $};

\coordinate (EM2') at ($(C)!0.78!(D)$);
\coordinate (EL2') at ($(A)!0.87!(B)$);
\coordinate (ER2') at ($(E)!0.87!(F)$);
\draw[-Straight Barb, blue, dotted, line width=0.3mm] (EM2') -- (EL2') node[midway,sloped,above]{\verb$   Success$};
\draw[-Straight Barb, blue, dotted, line width=0.3mm] (EM2') -- (ER2') node[midway,sloped,above]{\verb$Success   $};


\end{tikzpicture}
\caption{Communication sequence for the CI generation protocol. The field $P_{ij}$ in a request is a package of request parameters, such as the number of attempts requested. $\Delta \tau_1$ is an exponentially distributed inter-arrival time between subsequent requests. Black arrows indicate classical messages. Teal arrows indicate pulses of light at the single photon level sent over optical fiber. Blue, dotted (red, dashed) arrows indicate a success (failure) flag communicated over optical fiber. Commencement of subsequent attempts does not depend on receiving the outcome flag of the previous attempt, thus the communication time between the EGS and nodes does not limit the attempt rate. The attempt rate is limited by the minimum of the rate at which the photon sources at the nodes can output pulses, the channel capacity of the fiber over which photons are sent, the rate at which the detectors can respond to photons (i.e., accounting for detector dead-time), and possibly the rate at which the photon sources may be measured following photon emission.}
\label{fig:CorrelatedInfoCommSeq}
\end{figure}

==> figs/HeraldedCommDiagram.tex <==
\begin{figure}
\center
\begin{tikzpicture}[>=latex]
\coordinate (A) at (1,7);
\coordinate (B) at (1,0);
\coordinate (C) at (6,7);
\coordinate (D) at (6,0);
\coordinate (E) at (11,7);
\coordinate (F) at (11,0);
\draw[thick] (A)--(B) (C)--(D) (E)--(F);
\draw (A) node[above]{\Large $n_i$, Initiator};
\draw (C) node[above]{\Large EGS};
\draw (E) node[above]{\Large $n_j$, Secondary Node};

\coordinate (G) at ($(A)!.02!(B)$);
\draw (G) node[left]{\textit{submit request $\phantom{x}$}};

\coordinate (H) at ($(C)!.11!(D)$);
\draw (H) node[right]{\begin{tabular}{l}
\verb$Block Request$\\
\textit{no resource available}
\end{tabular}};
\draw[-Straight Barb] (G) -- (H) node[midway,sloped,above]{req($i,j, P_{ij}$)};

\coordinate (I) at ($(A)!.16!(B)$);
\draw (I) node[left]{\textit{submit request $\phantom{x}$ }};
\node (deltaTau1) at (0.5,6.4) {$\Delta \tau_1$};
\draw[|->|] (G) -- (I) node[midway,sloped,below]{};

\coordinate (J) at ($(C)!.25!(D)$);
\coordinate (J') at ($(C)!.26!(D)$);
\draw (J) node[right]{$\phantom{x} $\verb$Accept Request$};
\draw[-Straight Barb] (I) -- (J) node[midway,sloped,above]{req($i,j, P_{ij}$)};


\coordinate (K) at ($(A)!0.35!(B)$);
\draw[-Straight Barb] (J') -- (K) node[midway,sloped,below]{ack($i, j, t_{\text{start}}, P_{ij}$)};

\coordinate (calL1) at ($(A)!0.38!(B)$);

\coordinate (calR1) at ($(E)!0.35!(F)$);

\coordinate (L) at ($(E)!0.35!(F)$);
\draw[-Straight Barb] (J') -- (L) node[midway,sloped,below]{ack($i, j, t_{\text{start}}, P_{ij}$)};

\coordinate (M) at ($(A)!0.38!(B)$);
\draw (M) node[left]{$t_{\text{start}}$};
\draw[-|] (K) -- (M) node[midway,sloped,above]{};


\coordinate (N) at ($(E)!0.38!(F)$);
\draw (N) node[right]{$t_{\text{start}}$};
\draw[-|] (L) -- (N) node[midway,sloped,above]{};

\coordinate (O) at ($(C)!0.47!(D)$);
\coordinate (O') at ($(C)!0.48!(D)$);
\draw[-Straight Barb, teal, line width=0.4mm] (N) -- (O) node[midway,sloped,above]{};
\draw[-Straight Barb, teal, line width=0.4mm] (M) -- (O) node[midway,sloped,above]{};

\coordinate (P) at ($(E)!0.57!(F)$);
\coordinate (Q) at ($(A)!0.57!(B)$);
\draw[-Straight Barb, red, dashed, line width=0.3mm] (O') -- (P) node[midway,sloped,above]{\verb$Failure   $};
\draw[-Straight Barb, red, dashed, line width=0.3mm] (O') -- (Q) node[midway,sloped,above]{\verb$   Failure$};

\coordinate (P') at ($(E)!0.58!(F)$);
\coordinate (Q') at ($(A)!0.58!(B)$);
\coordinate (R) at ($(C)!0.67!(D)$);
\draw[-Straight Barb, teal, line width=0.4mm] (P') -- (R) node[midway,sloped,above]{};
\draw[-Straight Barb, teal, line width=0.4mm] (Q') -- (R) node[midway,sloped,above]{};

\coordinate (R') at ($(C)!0.68!(D)$);
\coordinate (S) at ($(E)!0.77!(F)$);
\coordinate (T) at ($(A)!0.77!(B)$);
\draw[-Straight Barb, red, dashed, line width=0.3mm] (R') -- (S) node[midway,sloped,above]{\verb$Failure   $};
\draw[-Straight Barb, red, dashed, line width=0.3mm] (R') -- (T) node[midway,sloped,above]{\verb$   Failure$};

\coordinate (S') at ($(E)!0.78!(F)$);
\coordinate (T') at ($(A)!0.78!(B)$);
\coordinate (U) at ($(C)!0.87!(D)$);
\draw[-Straight Barb, teal, line width=0.4mm] (S') -- (U) node[midway,sloped,above]{};
\draw[-Straight Barb, teal, line width=0.4mm] (T') -- (U) node[midway,sloped,above]{};

\coordinate (U') at ($(C)!0.88!(D)$);
\coordinate (V) at ($(E)!0.97!(F)$);
\coordinate (W) at ($(A)!0.97!(B)$);
\draw[-Straight Barb, blue, dotted, line width=0.3mm] (U') -- (V) node[midway,sloped,above]{\verb$Success   $};
\draw[-Straight Barb, blue, dotted, line width=0.3mm] (U') -- (W) node[midway,sloped,above]{\verb$   Success$};

\end{tikzpicture}
\caption{Communication sequence for HE protocol. The field $P_{ij}$ in a request is a package of request parameters, such as the number of attempts requested. $\Delta \tau_1$ is the exponentially distributed inter-arrival time between subsequent requests. Black arrows indicate classical messages. Teal arrows indicate single photons sent over optical fiber. Blue, dotted (red, dashed) arrows indicate a success (failure) flag communicated over optical fiber. Commencement of subsequent entanglement generation attempts requires the heralding signal of the previous attempt to be received, thus the attempt rate is limited by the RTT between the EGS and the nodes. }
\label{fig:HeraldedCommSeq}
\end{figure}
